Practical Global Backprojection-Convolution in Transmission Cone-beam Computed Tomography

Global backprojection-convolution (GBC) is a new framework for exact reconstruction in transmission cone-beam computed tomography (CBCT). GBC requires the X-ray source points to comprise a multidimensional 'source locus' $X \subset \mathbb R^3$, such as a cylinder or sphere surrounding the object. GBC assumes that the attenuation coefficient is zero outside the reconstruction support (e.g. it is subject to the 'long-object problem' for cylindrical scans). Theoretically, GBC is computationally highly expedient due to its structure, but producing a practical computational implementation poses a significant challenge because the method is uniquely vulnerable to four sources of discretisation error: (1) accurate discretisation of a multidimensional locus requires more points than for a 1-dimensional locus, (2) the convolution kernel has infinite range and so the backprojected volume must be of infinite size, (3) the discrete convolution kernel cannot be computed in closed form, and (4) aliasing artefacts in the backprojection are enormously magnified by the convolution step. In this article, we propose an assortment of discretisation regularisations, at the level of the symbolic algorithm, that mitigate these discretisation errors. As a prototype, we deploy the concept on the case where $X$ is a cylinder. The resulting algorithm is evaluated through a series of reconstructions of the 3D FORBILD head phantom, and a reconstruction from an experimental rock scan dataset.

==> img/circle_diagram.tex <==
%\begin{figure}%\begin{subfigure}{0.5\linewidth}
    \resizebox{0.6\columnwidth}{!}{%
    \begin{tikzpicture}[
        my angle/.style={draw, <->, angle eccentricity=1.3, angle radius=9mm},
        extended line/.style={shorten >=-#1,shorten <=-#1},
        extended line/.default=0.5cm]
        
        % Draw reconstruction support
        \node[circle,
           draw=lightgray,
           text=white,
           fill=lightgray,
           minimum size=2*1.0cm] () at (0,0){};

        %% Coordinates
        \coordinate[circle, inner sep=0.5pt]                     (O)  at (0,0);
        \coordinate[circle, fill, inner sep=1.5pt, pin= 0:{$x$}]  (S)  at (2,0);
        \coordinate[] (e) at (140:2);
        \coordinate[circle, fill, inner sep={1.5pt}, pin= 200:{$v$}] (p) at ($(S)!.8!(e)$);
        \coordinate[] (c) at ($(S)!.5!(e)$);
        %\coordinate[red, circle, fill, inner sep={1.5pt}, pin= -65:{$y$}] (D) at ($(S)!1.5!(e)$);
        \coordinate[gray, circle, fill, inner sep={1.5pt}, pin= 55:{$y$}] (D) at ($(S)!1.2!(e)$);
        % Point on the left side
        \coordinate[]  (L)  at (-2,0);

        %% Measurement arrows
        % 2c
        %\draw[transform canvas={xshift=1.25mm, yshift=1.5mm}, <->] (S) -- (e) node[midway, above right]{$2c$};
        % d
        %\draw[transform canvas={xshift=-1mm, yshift=-1mm}, <->] (c) -- (p) node[midway, below left]{$d$};
        % l
        %\draw[transform canvas={xshift=1mm, yshift=-1mm}, <->] (O) -- (c) node[midway, below right]{$l$};
        % R left
        %\draw[transform canvas={xshift=0mm, yshift=0mm}, <->] (L) -- (O) node[midway, below]{$R$};
        % R right
        \draw[transform canvas={xshift=0mm, yshift=0mm}, <->] (S) -- (O) node[midway, below]{$R$};
        % \ell
        \draw[transform canvas={xshift=1mm, yshift=1mm}, <->] (S) -- (p) node[midway, above right]{$\ell$};
        % \rho
        \draw[<->] (O) -- (p) node[midway, left]{$\rho$};
        \draw[transform canvas={xshift=0mm, yshift=0mm}, <->] (O) -- (230:1cm) node[midway, below right]{$R_V$};

        %% Angles
        %\draw pic["$\theta_h$",draw=gray,<->,angle eccentricity=1.2,angle radius=1cm] {angle=p--S--O};
        \draw pic["$\theta_h$",draw=black,<->,angle eccentricity=1.2,angle radius=1.5cm] {angle=p--S--O};

        % Draw detector
        %\draw[thick, red] let \p1=(D) in (\x1,-0.7) node[below, red] {} -- (\x1,3);
        \draw[thick, gray] let \p1=(D) in (\x1,-2.1) node[below, red] {} -- (\x1,2.1);
        \draw[gray] let \p1=(D) in (\x1,0.3) node[above, rotate=90] {detector};

        %% Lines
        % The circle
        %\draw ([shift=(-20:2cm)] 0,0) arc (-20:200:2cm);
        \draw ([shift=(-20:2cm)] 0,0) arc (-20:340:2cm);
        % Dashed line from S to D
        \draw[thick, dashed] (S) -- (D);
        % Dashed line from O to midchord
        %\draw[dashed] (O) -- (c);
    \end{tikzpicture}
    }
%\end{figure}

